Emerging Nonvolatile Memories for Machine Learning

Digital computers have been getting exponentially faster for decades, but huge challenges exist today. Transistor scaling, described by Moore's law, has been slowing down over the last few years, ending the era of fully predictable performance improvements. Furthermore, the data-centric computing demands fueled by machine learning applications are rapidly growing, and current computing systems -- even with the historical rate of improvements driven by Moore's law -- cannot keep up with these enormous computational demands. Some are turning to analogue in-memory computing as a solution, where specialised systems operating on physical principles accelerate specific tasks. We explore how emerging nonvolatile memories can be used to implement such systems tailored for machine learning. In particular, we discuss how memristive crossbar arrays can accelerate key linear algebra operations used in neural networks, what technological challenges remain, and how they can be overcome.

==> figures/tikz/analogue-computers/f.tex <==
\begin{tikzpicture}
  \tikzstyle{unit}=[draw=black, minimum width=7cm, inner ysep=0.25cm]

  \node[unit] (architecture-method-of-compute) at (0, 0) {
    \begin{tikzpicture}[minimum width=0cm]
      \node[font=\large, align=center] (caption) at (0, 0) {\textbf{Architecture}\\\textbf{+}\\\textbf{method of compute}};

      \node[below of=caption, node distance=3cm, inner sep=0, outer sep=0, xshift=-1.5cm] (crossbar) {
        \tdplotsetmaincoords{60}{-40}
        \begin{tikzpicture}[tdplot_main_coords]
          \def\memristorWidth{0.15}
          \def\distanceBetweenMemristors{4*\memristorWidth}
          \def\numWordLines{5}
          \def\numBitLines{2}
          \tikzmath{\wordLineLength = \numBitLines*\distanceBetweenMemristors + \memristorWidth;}
          \tikzmath{\bitLineLength = \numWordLines*\distanceBetweenMemristors + \memristorWidth;}

          \foreach \j in {1,...,\numBitLines} {
            \boxColored{\j*\distanceBetweenMemristors}{2*\memristorWidth}{0}{\memristorWidth}{\memristorWidth}{\bitLineLength}{orange}{}{black!70!white};
          }

          \foreach \i in {1,...,\numWordLines} {
            \foreach \j in {1,...,\numBitLines} {
              \boxColored{\j*\distanceBetweenMemristors}{\memristorWidth}{\i*\distanceBetweenMemristors}{\memristorWidth}{\memristorWidth}{\memristorWidth}{green}{}{black};
            }
          }

          \foreach \i in {1,...,\numWordLines} {
            \boxColored{0}{0}{\i*\distanceBetweenMemristors}{\wordLineLength}{\memristorWidth}{\memristorWidth}{blue}{}{black};
          }
        \end{tikzpicture}
      };

      \node[below of=caption, node distance=3cm, inner sep=0, outer sep=0, xshift=1.25cm] (formulas) {
        \begin{tikzpicture}
          \node (ohms-law) at (0, 0) {$\textcolor{orange}{I_{i, j}} = \textcolor{blue}{V_i} \textcolor{green}{G_{i, j}}$};
          \node[below of=ohms-law, node distance=1cm] (kirchhoffs-current-law) {$\textcolor{orange}{I_j} = \displaystyle\sum_{i} \textcolor{orange}{I_{i, j}}$};
        \end{tikzpicture}
      };

      \node[below of=formulas, font=\large, align=center, yshift=-1.5cm] (physical-laws) {Physical\\laws};
      \node[font=\large, align=center, xshift=-2.6cm] at (physical-laws) {Specialised\\circuits};

    \end{tikzpicture}
  };

  \node[unit, right of=architecture-method-of-compute, node distance=8cm] (data-representation) {
    \begin{tikzpicture}[minimum width=0cm]
      \node[font=\large] at (0, 0) {\textbf{Data representation}};

      \draw[thick] (-2.7, -1.75) -- ++(5.4, 0);

      \foreach \x in {-2.5, -2.0, ..., 2.5} {
        \draw[thick] (\x, -1.85) -- ++(0, 0.2);
      }

      \draw[thick, -latex] (-2.7, -1) -- ++(4.05, 0) -- ++(0, -0.75);

      \node[font=\large] at (0, -2.5) {Continuous};
    \end{tikzpicture}
  };
\end{tikzpicture}


==> figures/tikz/crossbar-array-diff-pairs/f.tex <==
\tdplotsetmaincoords{60}{-40}
\begin{tikzpicture}[tdplot_main_coords]

  \def\memristorWidth{0.5}
  \def\distanceBetweenMemristors{4*\memristorWidth}
  \def\numWordLines{5}
  \def\numPostsynapticNeurons{2}
  \tikzmath{\numBitLines = int(2*\numPostsynapticNeurons);}
  \tikzmath{\wordLineLength = \numBitLines*\distanceBetweenMemristors + \memristorWidth;}
  \tikzmath{\bitLineLength = \numWordLines*\distanceBetweenMemristors + \memristorWidth;}

  \def\lightColor{orange!80!yellow}
  \def\darkColor{orange!80!vermilion}

  \foreach \j in {1,...,\numPostsynapticNeurons} {
    \tikzmath{\xPos = \j*\distanceBetweenMemristors;}
    \tikzmath{\xNeg = \numPostsynapticNeurons*\distanceBetweenMemristors + \j*\distanceBetweenMemristors;}

    \boxColored{\xPos}{2*\memristorWidth}{0}{\memristorWidth}{\memristorWidth}{\bitLineLength}{\lightColor}{}{black};
    \boxColored{\xNeg}{2*\memristorWidth}{0}{\memristorWidth}{\memristorWidth}{\bitLineLength}{\darkColor}{}{black};

    \draw[dashed, thick, green] (\xPos, 2*\memristorWidth, -0.5*\distanceBetweenMemristors) -- ++(\memristorWidth, 0, 0) -- ++(0, \memristorWidth, 0) -- ++(-\memristorWidth, 0, 0) -- cycle;
    \draw[dashed, thick, reddish-purple] (\xNeg, 2*\memristorWidth, -0.5*\distanceBetweenMemristors) -- ++(\memristorWidth, 0, 0) -- ++(0, \memristorWidth, 0) -- ++(-\memristorWidth, 0, 0) -- cycle;

    \foreach \i in {1,...,\numWordLines} {
      \boxColored{\xPos}{\memristorWidth}{\i*\distanceBetweenMemristors}{\memristorWidth}{\memristorWidth}{\memristorWidth}{green}{}{black};
      \boxColored{\xNeg}{\memristorWidth}{\i*\distanceBetweenMemristors}{\memristorWidth}{\memristorWidth}{\memristorWidth}{reddish-purple}{}{black};
    }
  }

  \foreach \i in {1,...,\numWordLines} {
    \boxColored{0}{0}{\i*\distanceBetweenMemristors}{\wordLineLength}{\memristorWidth}{\memristorWidth}{blue}{}{black};

    \draw[dashed, thick, blue] (-0.5*\distanceBetweenMemristors, 0, \i*\distanceBetweenMemristors) -- ++(0, 0, \memristorWidth) -- ++(0, \memristorWidth, 0) -- ++(0, 0, -\memristorWidth) -- cycle;
  }

  \tikzmath{\zV = (\numWordLines+1)*\distanceBetweenMemristors/2;}
  \node[rotate around z=180, canvas is yz plane at x=0, font=\LARGE] at (0.5*\distanceBetweenMemristors, -2.5*\memristorWidth, \zV) {$\color{blue}\matr{V}$};

  \tikzmath{\xI = (\numBitLines+1)*\distanceBetweenMemristors/2;}
  \node[canvas is xy plane at z=0, font=\LARGE] at (\xI, 0, -0.5*\distanceBetweenMemristors) {
    $\matr{I^\top} = \begin{bmatrix} \textcolor{green}{\matr{I_+^\top}} & \textcolor{reddish-purple}{\matr{I_-^\top}} \end{bmatrix}$
    };

  \tikzmath{\xG = (\numBitLines)/2*\distanceBetweenMemristors;}
  \tikzmath{\zG = (\numWordLines+1.2)*\distanceBetweenMemristors;}
  \node[canvas is xz plane at y=0, font=\LARGE] at (\xG, 0, \zG) {$\matr{G} = \begin{bmatrix} \color{green}\matr{G_+} & \color{reddish-purple}\matr{G_-} \end{bmatrix}$};

    \tikzmath{\xEq = (\numBitLines + 2.5)*\distanceBetweenMemristors;}
    \tikzmath{\zEq = \numWordLines/2*\distanceBetweenMemristors;}
    \node[font=\large] (currents) at (\xEq, 0, \zEq) {
    $
    \displaystyle
    \begin{aligned}
      \matr{I^\top} &= \textcolor{blue}{\matr{V^\top}} \matr{G} \\[0.25cm]
      &\text{but} \\[0.25cm]
      \textcolor{green}{\matr{I_+^\top}} &= \textcolor{blue}{\matr{V^\top}} \textcolor{green}{\matr{G_+}} \\[0.25cm]
      \textcolor{reddish-purple}{\matr{I_-^\top}} &= \textcolor{blue}{\matr{V^\top}} \textcolor{reddish-purple}{\matr{G_-}} \\[0.25cm]
      &\text{so we can define} \\[0.25cm]
      \textcolor{orange}{\matr{I_\text{total}}} &\defequal \textcolor{green}{\matr{I_+}} - \textcolor{reddish-purple}{\matr{I_-}}
    \end{aligned}
    $
  };

\end{tikzpicture}


==> figures/tikz/crossbar-array/f.tex <==
\tdplotsetmaincoords{60}{-40}
\begin{tikzpicture}[tdplot_main_coords]

  \def\memristorWidth{0.5}
  \def\distanceBetweenMemristors{4*\memristorWidth}
  \def\numWordLines{5}
  \def\numBitLines{2}
  \tikzmath{\wordLineLength = \numBitLines*\distanceBetweenMemristors + \memristorWidth;}
  \tikzmath{\bitLineLength = \numWordLines*\distanceBetweenMemristors + \memristorWidth;}

  \foreach \j in {1,...,\numBitLines} {
    \boxColored{\j*\distanceBetweenMemristors}{2*\memristorWidth}{0}{\memristorWidth}{\memristorWidth}{\bitLineLength}{orange}{}{black};

    \draw[dashed, thick, orange] (\j*\distanceBetweenMemristors, 2*\memristorWidth, -0.5*\distanceBetweenMemristors) -- ++(\memristorWidth, 0, 0) -- ++(0, \memristorWidth, 0) -- ++(-\memristorWidth, 0, 0) -- cycle;
  }

  \foreach \i in {1,...,\numWordLines} {
    \foreach \j in {1,...,\numBitLines} {
      \boxColored{\j*\distanceBetweenMemristors}{\memristorWidth}{\i*\distanceBetweenMemristors}{\memristorWidth}{\memristorWidth}{\memristorWidth}{green}{}{black};
    }
  }

  \foreach \i in {1,...,\numWordLines} {
    \boxColored{0}{0}{\i*\distanceBetweenMemristors}{\wordLineLength}{\memristorWidth}{\memristorWidth}{blue}{}{black};

    \draw[dashed, thick, blue] (-0.5*\distanceBetweenMemristors, 0, \i*\distanceBetweenMemristors) -- ++(0, 0, \memristorWidth) -- ++(0, \memristorWidth, 0) -- ++(0, 0, -\memristorWidth) -- cycle;
  }

  \tikzmath{\zV = (\numWordLines+1)*\distanceBetweenMemristors/2 + 0.5*\memristorWidth;}
  \node[rotate around z=180, canvas is yz plane at x=0, font=\LARGE] at (0.5*\distanceBetweenMemristors, -2.5*\memristorWidth, \zV) {$\color{blue}\matr{V}$};

  \tikzmath{\xI = (\numBitLines+1)*\distanceBetweenMemristors/2;}
  \node[canvas is xy plane at z=0, font=\LARGE] at (\xI, 0, -0.5*\distanceBetweenMemristors) {$\color{orange}\matr{I^\top}$};

  \tikzmath{\xG = (\numBitLines+0.55)*\distanceBetweenMemristors;}
  \tikzmath{\zG = ((\numWordLines+1)/2 + 0.25)*\distanceBetweenMemristors;}
  \node[canvas is xz plane at y=0, font=\LARGE] (G) at (\xG, 0, \zG) {$\color{green}\matr{G}$};

  \node[right of=G, node distance=3cm, font=\large] (dot-product) {
    $
    \displaystyle
    \textcolor{orange}{I_{j}} = \sum_{i} \textcolor{blue}{V_{i}} \cdot \textcolor{green}{G_{i,j}}
    $
  };

  \node[below right of=dot-product, node distance=3cm, align=center] (multiplication) {
    \large Multiplication\\
    \small Ohm's law
  };
  \draw[->, thick] (multiplication) to [in=-90,out=90] ($(dot-product) + (0.99, 0, -0.3)$);

  \node[above right of=dot-product, node distance=3.5cm, align=center, xshift=-1.5cm] (addition) {
    \small Kirchhoff's current law \\
    \large Addition
  };
  \draw[->, thick] (addition) to [in=90,out=-90] ($(dot-product) + (-0.4, 0, 0.9)$);

  \node[below of=dot-product, node distance=4cm, font=\large] (matrix-vector) {
    $
    \displaystyle
    \textcolor{orange}{\matr{I^\top}} = \textcolor{blue}{\matr{V^\top}} \textcolor{green}{\matr{G}}
    $
  };

\end{tikzpicture}


==> figures/tikz/emerging-memory-technologies/f.tex <==
\tdplotsetmaincoords{65}{25}
\begin{tikzpicture}[tdplot_main_coords]
  \begin{scope}[local bounding box=device-1]
    \boxColoredPlain{0}{0}{0}{3}{3}{1}{orange};

    \boxColoredPlain{0}{0}{1}{1.5}{3}{3}{sky-blue!50!white};
    \boxColoredPlain{1.5}{1.5}{1}{1.5}{1.5}{3}{sky-blue!50!white};

    \coordinate (A) at (1.5, 1.0, 1);
    \coordinate (B) at (1.5, 1.2, 2.5);
    \coordinate (C) at (1.5, 1.0, 4);
    \coordinate (middle1) at ($(A)!.5!(B)$);
    \coordinate (middle2) at ($(B)!.5!(C)$);
    \coordinate (aux1) at ($(middle1)!1!90:(B)$);
    \coordinate (aux2) at ($(middle2)!1!90:(C)$);
    \coordinate (center) at ($(intersection of middle1--aux1 and middle2--aux2)$);
    \draw[draw=blue, fill=blue] let \p1=($(A)-(center)$),
    \p2=($(C)-(center)$),
    \n0={veclen(\p1)},
    \n1={atan2(\y1,\x1)},
    \n2={atan2(\y2,\x2)},
    \n3={\n2>\n1?\n2:\n2+360}
    in (A) arc(\n1:\n3:\n0) -- ++(0, 0.5, 0) -- ++(0, 0, -3) -- cycle;
    \boxColoredPlain{0}{0}{4}{1.5}{3}{0.75}{blue};

    \coordinate (A) at (2, 1.5, 4);
    \coordinate (B) at (1.8, 1.5, 2.5);
    \coordinate (C) at (2, 1.5, 1);
    \coordinate (middle1) at ($(A)!.5!(B)$);
    \coordinate (middle2) at ($(B)!.5!(C)$);
    \coordinate (aux1) at ($(middle1)!1!90:(B)$);
    \coordinate (aux2) at ($(middle2)!1!90:(C)$);
    \coordinate (center) at ($(intersection of middle1--aux1 and middle2--aux2)$);
    \draw[draw=blue!120, fill=blue!120] let \p1=($(A)-(center)$),
    \p2=($(C)-(center)$),
    \n0={veclen(\p1)},
    \n1={atan2(\y1,\x1)},
    \n2={atan2(\y2,\x2)},
    \n3={\n2>\n1?\n2:\n2+360}
    in (A) arc(\n1:\n3:\n0) -- ++(-0.5, 0, 0) -- ++(0, 0, 3) -- cycle;
    \boxColoredPlain{1.5}{1.5}{4}{1.5}{1.5}{0.75}{blue};

    \node[canvas is xz plane at y=0, align=center, rotate=90, text=sky-blue!50!black] at (0.75, 0, 2.5) {Insulator\\layer};
    \node[canvas is xz plane at y=0, text=orange!30!black] at (1.50, 0, 0.5) {BE};
    \node[canvas is xz plane at y=0, text=blue!30!white] at (0.75, 0, 4.375) {TE};
  \end{scope}

  \begin{scope}[xshift=4.3cm]
    \boxColoredPlain{0}{0}{0}{3}{3}{1}{orange};

    \boxColoredPlain{0}{0}{1}{1.5}{3}{3}{sky-blue!50!white};
    \boxColoredPlain{1.5}{1.5}{1}{1.5}{1.5}{3}{sky-blue!50!white};

    \draw[canvas is yz plane at x=1.5, draw=orange!70!white, fill=orange!70!white, ultra thin] (0.6, 1.6) arc (180:90:0.9) -- ++(0, -0.9) -- cycle;
    \draw[canvas is xz plane at y=1.5, draw=orange!80!white, fill=orange!80!white, ultra thin] (1.5, 2.5) arc (90:0:0.9) -- ++(-0.9, 0) -- cycle;

    \draw[ultra thin, draw=blue!80!black, fill=blue!80!black] (1.5, 1.5, 1) -- ++(0, -0.6, 0) -- ++(0, 0, 0.6) -- ++(0, 0.6, 0) -- cycle;
    \draw[ultra thin, draw=blue!70!black, fill=blue!70!black] (1.5, 1.5, 1) -- ++(0.6, 0, 0) -- ++(0, 0, 0.6) -- ++(-0.6, 0, 0) -- cycle;

    \node[font=\small, align=center, text=orange!30!black] (active-region-label) at (2.5, 2.5, 2.7) {Active\\region};

    \draw[->, draw=orange!30!black] (active-region-label) -- (1.9, 1.5, 1.9);

    \node[canvas is xz plane at y=0, align=center, rotate=90, text=sky-blue!50!black] at (0.75, 0, 2.5) {Chalcogenide\\layer};

    \boxColoredPlain{0}{0}{4}{1.5}{3}{0.75}{blue};
    \boxColoredPlain{1.5}{1.5}{4}{1.5}{1.5}{0.75}{blue};

    \node[canvas is xz plane at y=0, text=orange!30!black] at (1.50, 0, 0.5) {BE};
    \node[canvas is xz plane at y=0, text=blue!30!white] at (0.75, 0, 4.375) {TE};
  \end{scope}

  \begin{scope}[xshift=8.6cm]
    \boxColoredPlain{0}{0}{0}{3}{3}{1}{orange};

    \boxColoredPlain{0}{0}{1}{1.5}{3}{3}{sky-blue!50!white};
    \boxColoredPlain{1.5}{1.5}{1}{1.5}{1.5}{3}{sky-blue!50!white};

    \draw[canvas is xz plane at y=0, draw=none, fill=green!80!black] (0.75, 2) ellipse (0.25 and 0.5);
    \node[canvas is xz plane at y=0, text=green!30!white, align=center, font=\footnotesize] at (0.75, 0, 2) {$\bm{+}$\\$\bm{-}$};

    \draw[canvas is yz plane at x=1.5, draw=none, fill=green!80!black] (0.75, 2) ellipse (0.25 and 0.5);
    \node[canvas is yz plane at x=0, text=green!30!white, align=center, font=\footnotesize] at (1.5, 0.75, 2) {$\bm{+}$\\$\bm{-}$};

    \draw[canvas is xz plane at y=1.5, draw=none, fill=green!80!black] (2.25, 2) ellipse (0.25 and 0.5);
    \node[canvas is xz plane at y=1.5, text=green!30!white, align=center, font=\footnotesize] at (2.25, 0, 2) {$\bm{+}$\\$\bm{-}$};

    \draw[canvas is yz plane at x=3, draw=none, fill=green!80!black] (2.25, 2) ellipse (0.25 and 0.5);
    \node[canvas is yz plane at x=0, text=green!30!white, align=center, font=\footnotesize] at (3, 2.25, 2) {$\bm{+}$\\$\bm{-}$};

    \node[canvas is xz plane at y=0, align=center, text=sky-blue!50!black] at (0.75, 0, 3.3) {FE\\layer};

    \boxColoredPlain{0}{0}{4}{1.5}{3}{0.75}{blue};
    \boxColoredPlain{1.5}{1.5}{4}{1.5}{1.5}{0.75}{blue};

    \node[canvas is xz plane at y=0, text=orange!30!black] at (1.50, 0, 0.5) {BE};
    \node[canvas is xz plane at y=0, text=blue!30!white] at (0.75, 0, 4.375) {TE};
  \end{scope}

  \begin{scope}[xshift=12.9cm]
    \boxColoredPlain{0}{0}{0}{3}{3}{1.5}{orange};

    \boxColoredPlain{0}{0}{1.5}{1.5}{3}{1.75}{sky-blue!50!white};
    \boxColoredPlain{1.5}{1.5}{1.5}{1.5}{1.5}{1.75}{sky-blue!50!white};

    \boxColoredPlain{0}{0}{3.25}{1.5}{3}{1.5}{blue};
    \boxColoredPlain{1.5}{1.5}{3.25}{1.5}{1.5}{1.5}{blue};

    \draw[canvas is xz plane at y=0, draw=none, fill=white, ultra thin] (0.7, 3.85) -- ++(0, 0.3) -- ++(-0.1, 0) -- ++(0.2, 0.3) -- ++(0.2, -0.3) -- ++(-0.1, 0) -- ++(0, -0.3) -- ++(0.1, 0) -- ++(-0.2, -0.3) -- ++(-0.2, 0.3) -- cycle;
    \draw[canvas is yz plane at x=1.5, draw=none, fill=white, ultra thin] (0.7, 3.85) -- ++(0, 0.3) -- ++(-0.1, 0) -- ++(0.2, 0.3) -- ++(0.2, -0.3) -- ++(-0.1, 0) -- ++(0, -0.3) -- ++(0.1, 0) -- ++(-0.2, -0.3) -- ++(-0.2, 0.3) -- cycle;
    \draw[canvas is xz plane at y=1.5, draw=none, fill=white, ultra thin] (2.2, 3.85) -- ++(0, 0.3) -- ++(-0.1, 0) -- ++(0.2, 0.3) -- ++(0.2, -0.3) -- ++(-0.1, 0) -- ++(0, -0.3) -- ++(0.1, 0) -- ++(-0.2, -0.3) -- ++(-0.2, 0.3) -- cycle;
    \draw[canvas is yz plane at x=3, draw=none, fill=white, ultra thin] (2.2, 3.85) -- ++(0, 0.3) -- ++(-0.1, 0) -- ++(0.2, 0.3) -- ++(0.2, -0.3) -- ++(-0.1, 0) -- ++(0, -0.3) -- ++(0.1, 0) -- ++(-0.2, -0.3) -- ++(-0.2, 0.3) -- cycle;

    \foreach \x in {0.6, 1.4, 2.2} {
      \draw[canvas is xz plane at y=0, draw=none, fill=white, ultra thin] (\x, 0.4) -- ++(0, 0.4) -- ++(-0.1, 0) -- ++(0.2, 0.3) -- ++(0.2, -0.3) -- ++(-0.1, 0) -- ++(0, -0.4) -- cycle;
      \draw[canvas is yz plane at x=3, draw=none, fill=white, ultra thin] (\x, 0.4) -- ++(0, 0.4) -- ++(-0.1, 0) -- ++(0.2, 0.3) -- ++(0.2, -0.3) -- ++(-0.1, 0) -- ++(0, -0.4) -- cycle;
    }

    \node[canvas is xz plane at y=0, align=center, text=sky-blue!50!black] at (0.75, 0, 2.375) {Tunnel \\layer};
    \node[canvas is xy plane at z=1.5, text=orange!30!black, align=center] at (2.25, 0.75, 0) {Pinned\\layer};
    \node[canvas is xy plane at z=4.75, text=white, rotate=90, font=\large, align=center] at (0.75, 1.5, 0) {Free\\layer};
  \end{scope}

  \begin{scope}[below of=device-1, yshift=-4.5cm]
    \boxColoredPlain{0}{0}{0}{3}{3}{0.75}{orange};
    \boxColoredPlain{0}{0}{0.75}{1.2}{3}{0.75}{blue};
    \boxColoredPlain{1.2}{0}{0.75}{0.6}{3}{0.75}{orange};
    \boxColoredPlain{1.8}{0}{0.75}{1.2}{3}{0.75}{blue};
    \boxColoredPlain{1.05}{0}{1.5}{0.9}{3}{1.5}{sky-blue!50!white};
    \boxColoredPlain{1.05}{0}{3}{0.9}{3}{0.75}{blue};

    \draw[canvas is xz plane at y=0, draw=none, fill=green!80!black] (1.5, 2.25) ellipse (0.25 and 0.5);
    \node[canvas is xz plane at y=0, text=green!30!white, align=center, font=\footnotesize] at (1.5, 0, 2.25) {$\bm{+}$\\$\bm{-}$};

    \foreach \y in {0.7, 1.5, 2.3} {
      \draw[canvas is yz plane at x=1.95, draw=none, fill=green!80!black] (\y, 2.25) ellipse (0.25 and 0.5);
      \node[canvas is yz plane at x=1.95, text=green!30!white, align=center, font=\footnotesize] at (0, \y, 2.25) {$\bm{+}$\\$\bm{-}$};
    }

    \node[canvas is xz plane at y=0, text=blue!30!white, font=\footnotesize] at (0.6, 0, 0.75*1.5) {Source};
    \node[canvas is xz plane at y=0, text=blue!30!white, font=\footnotesize] at (2.4, 0, 0.75*1.5) {Drain};
    \node[canvas is yz plane at x=1.95, text=blue!30!white, font=\large] at (0, 1.5, 3 + 0.5*0.75) {Gate};
  \end{scope}

  \begin{scope}[below of=device-2, xshift=4.3cm, yshift=-4.5cm]
    \boxColoredPlain{0}{0}{0}{3}{3}{1.05}{blue};
    \boxColoredPlain{1.05}{0}{1.05}{0.9}{3}{0.9}{blue!60!white};
    \boxColoredPlain{1.05}{0}{1.95}{0.9}{3}{0.9}{sky-blue!50!white};
    \boxColoredPlain{1.05}{0}{2.85}{0.9}{3}{0.9}{orange};

    \draw[canvas is xz plane at y=0, draw=none, fill=white, ultra thin] (1.5-0.06, 1.05+0.5*0.9-0.5*0.2) -- ++(0, 0.2) -- ++(-0.06, 0) -- ++(0.12, 0.2) -- ++(0.12, -0.2) -- ++(-0.06, 0) -- ++(0, -0.2) -- ++(0.06, 0) -- ++(-0.12, -0.2) -- ++(-0.12, 0.2) -- cycle;
    \draw[canvas is xz plane at y=0, draw=none, fill=white, ultra thin] (1.5-0.06, 1.05+2.5*0.9-0.5*0.5) -- ++(0, 0.3) -- ++(-0.06, 0) -- ++(0.12, 0.2) -- ++(0.12, -0.2) -- ++(-0.06, 0) -- ++(0, -0.3) -- cycle;

    \foreach \y in {0.7, 1.5, 2.3} {
      \draw[canvas is yz plane at x=1.95, draw=none, fill=white, ultra thin] (\y-0.06, 1.05+0.5*0.9-0.5*0.2) -- ++(0, 0.2) -- ++(-0.06, 0) -- ++(0.12, 0.2) -- ++(0.12, -0.2) -- ++(-0.06, 0) -- ++(0, -0.2) -- ++(0.06, 0) -- ++(-0.12, -0.2) -- ++(-0.12, 0.2) -- cycle;
      \draw[canvas is yz plane at x=1.95, draw=none, fill=white, ultra thin] (\y-0.06, 1.05+2.5*0.9-0.5*0.5) -- ++(0, 0.3) -- ++(-0.06, 0) -- ++(0.12, 0.2) -- ++(0.12, -0.2) -- ++(-0.06, 0) -- ++(0, -0.3) -- cycle;
    }

    \node[canvas is xy plane at z=3.75, text=orange!30!black, font=\large, rotate=90] at (1.5, 1.5, 0) {TE};

    \begin{scope}[canvas is xz plane at y=0, transform shape]
      \pgflowlevelsynccm
      \draw[->, thick, draw=blue!30!white] (1.05, 0.2) -- ++(0.9, 0);
      \node[text=blue!30!white] at (1.5, 0.55) {$I_\mathrm{pol}$};
    \end{scope}
  \end{scope}

  \begin{scope}[below of=device-3, xshift=8.6cm, yshift=-4.5cm]
    \boxColoredPlain{0}{0}{0}{3}{3}{0.75}{orange};
    \boxColoredPlain{0}{0}{0.75}{1.2}{3}{0.75}{blue};
    \boxColoredPlain{1.2}{0}{0.75}{0.6}{3}{0.75}{orange};
    \boxColoredPlain{1.8}{0}{0.75}{1.2}{3}{0.75}{blue};
    \boxColoredPlain{1.05}{0}{1.5}{0.9}{3}{0.75}{green!50!white};
    \boxColoredPlain{1.05}{0}{2.25}{0.9}{3}{0.75}{sky-blue!50!white};
    \boxColoredPlain{1.05}{0}{3}{0.9}{3}{0.75}{blue};

    \node[canvas is xz plane at y=0, text=blue!30!white, font=\footnotesize] at (0.6, 0, 0.75*1.5) {Source};
    \node[canvas is xz plane at y=0, text=blue!30!white, font=\footnotesize] at (2.4, 0, 0.75*1.5) {Drain};
    \node[canvas is yz plane at x=1.95, text=green!50!black, font=\large] at (0, 1.5, 2.5*0.75) {Electrolyte};
    \node[canvas is yz plane at x=1.95, text=sky-blue!50!black, font=\large] at (0, 1.5, 3.5*0.75) {Reservoir};
    \node[canvas is yz plane at x=1.95, text=blue!30!white, font=\large] at (0, 1.5, 3 + 0.5*0.75) {Gate};
  \end{scope}

  \begin{scope}[below of=device-4, xshift=12.9cm, yshift=-4.5cm]
    \boxColoredPlain{0}{0}{0}{3}{3}{0.75}{orange};
    \boxColoredPlain{0}{0}{0.75}{3}{3}{0.75}{sky-blue!50!white};
    \boxColoredPlain{0}{0}{1.5}{1.1}{3}{0.3}{blue};
    \boxColoredPlain{1.1}{0}{1.5}{0.8}{3}{0.125}{green!50!white};
    \node[canvas is xy plane at z=1.625, text=green!50!black, font=\large, rotate=90] at (1.5, 1.5) {\ce{MoS2}};
    \boxColoredPlain{1.9}{0}{1.5}{1.1}{3}{0.3}{blue};

    \node[canvas is xz plane at y=0, text=orange!30!black] at (1.5, 0, 0.75/2) {Gate};
    \node[canvas is xy plane at z=1.8, text=white, font=\large, rotate=90] at (1.1/2, 1.5) {Source};
    \node[canvas is xy plane at z=1.8, text=white, font=\large, rotate=90] at (1.9+1.1/2, 1.5) {Drain};
  \end{scope}

  \node[left of=device-1, xshift=-0.55cm, yshift=2.75cm] {(a)};
  \node[left of=device-1, xshift=-0.55cm+4.3cm, yshift=2.75cm] {(b)};
  \node[left of=device-1, xshift=-0.55cm+2*4.3cm, yshift=2.75cm] {(c)};
  \node[left of=device-1, xshift=-0.55cm+3*4.3cm, yshift=2.75cm] {(d)};
  \node[left of=device-1, xshift=-0.55cm+0*4.3cm, yshift=2.75cm-6.6cm] {(e)};
  \node[left of=device-1, xshift=-0.55cm+1*4.3cm, yshift=2.75cm-6.6cm] {(f)};
  \node[left of=device-1, xshift=-0.55cm+2*4.3cm, yshift=2.75cm-6.6cm] {(g)};
  \node[left of=device-1, xshift=-0.55cm+3*4.3cm, yshift=2.75cm-6.6cm] {(h)};
\end{tikzpicture}


==> figures/tikz/full-adder/f.tex <==
\begin{tikzpicture}
  \node[xor port] (xor1) at (0, 0) {};

  \draw (xor1.in 1) to[short, -o] ++(-2, 0) node[left] {$A$} coordinate (A);
  \draw (xor1.in 2) to[short, -o] ++(-2, 0) node[left] {$B$} coordinate (B);


  \draw (xor1.out) to[short] ++(1.5, 0) node[xor port, anchor=in 1] (xor2) {};
  \node[and port, below of=xor2, node distance=2cm] (and2) {};

  \node[or port] (or) at ($0.5*(xor2.out)+0.5*(and2.out)+(2.5,0)$) {};

  \draw (or.in 2) to[short] (\tikztostart -| xor1.out) node[and port, anchor=out] (and1) {};

  \draw (and1.in 1) to[short] ++(-0.5, 0) to[short, -*] ($(A)!(\tikztostart)!(xor1.in 1)$);
  \draw (and1.in 2) to[short] ++(-1, 0) to[short, -*] ($(B)!(\tikztostart)!(xor1.in 2)$);

  \draw (and2.in 1) to[short] ++(-1, 0) to[short, -*] ($(xor1.out)!(\tikztostart)!(xor2.in 1)$);

  \draw (xor2.in 2) to[short] ++(-0.5, 0) to[short, -*] (\tikztostart |- and2.in 2) to[short, -o] ($(A)!(\tikztostart)!(B)$) node[left] {$C_\text{in}$};

  \draw (and2.in 2) to[short] ++(-0.5, 0);

  \draw (and2.out) to[short] ++(0.5, 0) to[short] (\tikztostart |- or.in 1) to[short] (or.in 1);

  \draw (or.out) to[short, -o] ++(0.75, 0) node[right] {$C_\text{out}$} coordinate (Cout);

  \draw (xor2.out) to[short, -o] (\tikztostart -| Cout) node[right] {$S$};
\end{tikzpicture}


==> figures/tikz/mlp-layer/f.tex <==
\begin{tikzpicture}
  \tikzstyle{neuron}=[circle, draw, minimum size=20pt, inner sep=0pt]
  \foreach \i/\y in {1/0, 2/1, 3/2, 4/3, m/5} {
    \node[neuron, fill=blue!30] (input-neuron-\i) at (0, -\y) {$x_{\i}$};
  }
  \node (ellipsis-1) at (0, -4) {$\rvdots$};
  \node[neuron, fill=blue!30] (input-neuron-bias) at (0, -6) {$1$};

  \node[neuron, fill=green!30] (output-neuron-1) at (4, -0.5) {$y_{1}$};
  \foreach \i/\y in {2/1.5, 3/2.5, n/4.5} {
    \node[neuron, fill=green!10, text=black!60, draw=black!60] (output-neuron-\i) at (4, -\y) {$y_{\i}$};
  }
  \node (ellipsis-2) at (4, -3.5) {$\rvdots$};

  \foreach \i in {1, 2, 3, 4, m, bias} {
    \foreach \j in {2, 3, n} {
      \draw[black!30] (input-neuron-\i) -- (output-neuron-\j);
    }
  }

  \foreach \i in {1, 2, 3, 4, m} {
    \draw (input-neuron-\i) -- node[fill=white, sloped, opacity=0.75, text opacity=1.0] {$w_{\i, 1}$} (output-neuron-1);
  }
  \draw (input-neuron-bias) -- node[fill=white, sloped, opacity=0.75, text opacity=1.0] {$b_1$} (output-neuron-1);

  \node[right of=output-neuron-1, node distance=4.4cm] (output) {$\displaystyle = \sigma\left(\sum_{i=1}^{m} \left( x_{i} w_{i, 1} \right) + b_1\right) = \sigma\left( \matr{x^\top} \matr{W}_{*, 1} + b_1 \right)$};

  \node[right of=output-neuron-3, node distance=7cm, yshift=-0.75cm] (output) {
    $
    \displaystyle
    \underbrace{
      \begin{bmatrix}
        y_{1} \\
        y_{2} \\
        \vdots \\
        y_{n}
      \end{bmatrix}^\top
    }_{
      \matr{y^\top}
    }
    =
    \sigma\left(
    \underbrace{
      \begin{bmatrix}
        x_{1} \\
        x_{2} \\
        \vdots \\
        x_{m}
      \end{bmatrix}^\top
    }_{
      \matr{x^\top}
    }
    \underbrace{
      \begin{bmatrix}
        w_{1, 1} & w_{1, 2} & \cdots & w_{1, n} \\
        w_{2, 1} & w_{2, 2} & \cdots & w_{2, n} \\
        \vdots & \vdots & \ddots & \vdots \\
        w_{m, 1} & w_{m, 2} & \cdots & w_{m, n}
      \end{bmatrix}
    }_{
      \matr{W}
    }
    +
    \underbrace{
      \begin{bmatrix}
        b_1 \\
        b_2 \\
        \vdots \\
        b_n
      \end{bmatrix}^\top
    }_{
      \matr{b^\top}
    }
    \right)
    $
  };

\end{tikzpicture}


==> figures/tikz/mlp/f.tex <==
\begin{tikzpicture}
  \tikzstyle{neuron}=[circle, draw, minimum size=17pt, inner sep=0pt]
  \tikzstyle{synapse}=[very thin]

  \def\inputNeurons{
    0/0,
    1/0, 
    2/0, 
    3/0, 
    5/163,
    6/186,
    7/253,
    8/253,
    9/253,
    10/159,
    12/0,
    13/0,
    14/0,
    15/0,
    16/255
  }

  \foreach \y/\intensity in \inputNeurons {
    \tikzmath{\intensity = int(round(\intensity/255*100));}
    \node[neuron, fill=blue!\intensity] (input-neuron-\y) at (0, -\y/1.5) {};
  }
  \node at ($(input-neuron-3)!0.5!(input-neuron-5)$) {$\rvdots$};
  \node at ($(input-neuron-10)!0.5!(input-neuron-12)$) {$\rvdots$};

  \def\hiddenNeuronsOne{
    0/130,
    1/142, 
    2/204, 
    3/119, 
    4/123, 
    5/30,
    6/89,
    8/121,
    9/250,
    10/171,
    11/208,
    12/200,
    13/217,
    14/64
  }

  \foreach \y/\intensity in \hiddenNeuronsOne {
    \tikzmath{\intensity = int(round(\intensity/255*100));}
    \node[neuron, fill=green!\intensity] (hidden-neuron-1-\y) at (3, -\y/1.5 - 0.5/1.5) {};
  }
  \node[neuron, fill=green, fill opacity=255/255] (hidden-neuron-1-bias) at (3, -15/1.5 - 0.5/1.5) {};
  \node at ($(hidden-neuron-1-6)!0.5!(hidden-neuron-1-8)$) {$\rvdots$};

  \begin{scope}[on background layer]
    \foreach \inputY/\inputIntensity in \inputNeurons {
      \foreach \hiddenY/\hiddenIntensity in \hiddenNeuronsOne {
        \draw[synapse] (input-neuron-\inputY) -- (hidden-neuron-1-\hiddenY);
      }
    }
  \end{scope}

  \def\hiddenNeuronsTwo{
    0/106,
    1/63, 
    2/245, 
    3/19, 
    4/144, 
    6/186,
    7/149,
    8/233,
    9/81,
    10/27
  }

  \foreach \y/\intensity in \hiddenNeuronsTwo {
    \tikzmath{\intensity = int(round(\intensity/255*100));}
    \node[neuron, fill=green!\intensity] (hidden-neuron-2-\y) at (6, -\y/1.25 - 1.25/1.25) {};
  }
  \node[neuron, fill=green, fill opacity=255/255] (hidden-neuron-2-bias) at (6, -11/1.25 - 1.25/1.25) {};
  \node at ($(hidden-neuron-2-4)!0.5!(hidden-neuron-2-6)$) {$\rvdots$};

  \begin{scope}[on background layer]
    \foreach \hiddenOneY/\hiddenOneIntensity in \hiddenNeuronsOne {
      \foreach \hiddenTwoY/\hiddenTwoIntensity in \hiddenNeuronsTwo {
        \draw[synapse] (hidden-neuron-1-\hiddenOneY) -- (hidden-neuron-2-\hiddenTwoY);
      }
    }
    \foreach \hiddenTwoY/\hiddenTwoIntensity in \hiddenNeuronsTwo {
      \draw (hidden-neuron-1-bias) -- (hidden-neuron-2-\hiddenTwoY);
    }
  \end{scope}

  \def\outputNeurons{
    0/1,
    1/2,
    2/180, 
    3/3, 
    4/1, 
    5/50,
    6/2,
    7/4,
    8/9,
    9/3
  }

  \foreach \y/\intensity in \outputNeurons {
    \tikzmath{\intensity = int(round(\intensity/255*100));}
    \node[neuron, fill=orange!\intensity] (output-neuron-\y) at (9, -\y/1.25 - 2/1.25) {`\y'};
  }

  \begin{scope}[on background layer]
    \foreach \hiddenTwoY/\hiddenTwoIntensity in \hiddenNeuronsTwo {
      \foreach \outputY/\outputIntensity in \outputNeurons {
        \draw[synapse] (hidden-neuron-2-\hiddenTwoY) -- (output-neuron-\outputY);
      }
    }
    \foreach \outputY/\outputIntensity in \outputNeurons {
      \draw (hidden-neuron-2-bias) -- (output-neuron-\outputY);
    }
  \end{scope}

  \node (mnist-image) at ($(input-neuron-7)!0.5!(input-neuron-8)$) [xshift=-2.5cm] {\includegraphics[width=2cm]{figures/tikz/mlp/MNIST.ok.pdf}};

  \node at ($(mnist-image.north) + (0, 0.15cm)$) {Input};

  \draw [decorate,decoration={brace, amplitude=10pt, mirror}, yshift=0pt] (-0.5, 0.3) -- (-0.5, -10.3);

\end{tikzpicture}


==> figures/tikz/modern-computers/f.tex <==
\begin{tikzpicture}
  \tikzstyle{unit}=[draw=black, minimum width=7cm, inner ysep=0.25cm]

  \node[unit] (architecture) at (0, 0) {
    \begin{tikzpicture}
      \node[font=\large] at (0, 0) {\textbf{Architecture}};

      \node[draw=black, minimum width=2cm, minimum height=0.5cm] (compute) at (-1.5, -1.5) {Compute};
      \node[draw=black, minimum width=2cm, minimum height=0.5cm] (memory) at (1.5, -1.5) {Memory};
      \draw[<->, thick] (compute) -- (memory);

      \node[font=\large] at (0, -2.5) {Von~Neumann};
    \end{tikzpicture}
  };

  \node[unit, right of=architecture, node distance=8cm] (data-representation) {
    \begin{tikzpicture}
      \node[font=\large] at (0, 0) {\textbf{Data representation}};

      \node[align=center] at (0, -1.5) {\texttt{1010001001100001110}\\\texttt{110010011111111111}};
      \node[font=\large] at (0, -2.5) {Discrete};
    \end{tikzpicture}
  };

  \node[unit] at ($(architecture)!0.5!(data-representation) + (0, -4.5)$) (method-of-compute) {
    \begin{tikzpicture}
      \node[font=\large] at (0, 0) {\textbf{Method of compute}};

      \begin{scope}[minimum width=0cm, xshift=0.75cm, yshift=-1.5cm]
        \draw (0, 0) node[and port] (and) {};
        \node at (and.bin 1) [ocirc, left] {};
        \node (A) at ($(and.in 1) + (-1.0, 0)$) {$A$};
        \node (B) at ($(and.in 2) + (-1.0, 0)$) {$B$};
        \node (out) at ($(and.out) + (1.0, 0)$) {$\bar{A} \cdot B$};
        \draw (A) -- (and.in 1);
        \draw (B) -- (and.in 2);
        \draw (and.out) -- (out);
      \end{scope}

      \node[font=\large] at (0, -2.5) {Logic gates};
    \end{tikzpicture}
  };
\end{tikzpicture}


==> figures/tikz/perceptron-cat-dog/f.tex <==
\begin{tikzpicture}
  \tikzstyle{neuron}=[circle, draw, minimum size=17pt, inner sep=0pt]
  \foreach \i/\y in {1/0, 2/1, 3/2, 4/3, n/5} {
    \node[neuron, fill=blue!30] (input-neuron-\i) at (0, -\y) {$x_{\i}$};
  }
  \node[neuron, fill=blue!30] (input-neuron-bias) at (0, -6) {$1$};
  \node (ellipsis-1) at (0, -4) {$\rvdots$};

  \node[neuron, fill=green!30] (output-neuron) at (4, -2.5) {$y$};

  \foreach \i in {1, 2, 3, 4, n} {
    \draw (input-neuron-\i) -- (output-neuron);
  }
  \draw (input-neuron-bias) -- (output-neuron);

  \node[right of=output-neuron, node distance=3.8cm] (math) {
    $
    \displaystyle
    \text{prediction}
    = \begin{cases}
      \text{`cat'} & \text{if } y = 0 \\
      \text{`dog'} & \text{if } y = 1
    \end{cases}
    $
  };

  \node[draw=black, inner sep=0.1, outer sep=0.1, very thick, xshift=-2.5cm] at ($(input-neuron-3)!0.5!(input-neuron-4)$) {\includegraphics[width=2cm]{figures/tikz/perceptron-cat-dog/cat.jpg}};

  \draw [decorate,decoration={brace, amplitude=10pt, mirror}, yshift=0pt] (-0.5, 0.3) -- (-0.5, -5.3);

\end{tikzpicture}


==> figures/tikz/perceptron/f.tex <==
\begin{tikzpicture}
  \tikzstyle{neuron}=[circle, draw, minimum size=17pt, inner sep=0pt]
  \foreach \i/\y in {1/0, 2/1, 3/2, 4/3, n/5} {
    \node[neuron, fill=blue!30] (input-neuron-\i) at (0, -\y) {$x_{\i}$};
  }
  \node[neuron, fill=blue!30] (input-neuron-bias) at (0, -6) {$1$};
  \node (ellipsis-1) at (0, -4) {$\rvdots$};

  \node[neuron, fill=green!30] (output-neuron) at (4, -2.5) {$y$};

  \foreach \i in {1, 2, 3, 4, n} {
    \draw (input-neuron-\i) -- node[fill=white, sloped] {$w_{\i}$} (output-neuron);
  }
  \draw (input-neuron-bias) -- node[fill=white, sloped] {$b$} (output-neuron);

  \node[right of=output-neuron, node distance=3.8cm] (math) {
    $
    \displaystyle
    = f \left( \sum_{i=1}^{n} \left( x_{i} w_{i} \right) + b \right)
    = f \left( \matr{x^\top} \matr{w} + b \right)
    $
  };
  \node[below of=math, node distance=1.75cm] (math) {
    where
    $
    \displaystyle
    f (z) = \begin{cases}
      1 & \text{if } z \geq 0 \\
      0 & \text{otherwise}
    \end{cases}
    $
  };
\end{tikzpicture}


==> figures/tikz/sram-dram/f.tex <==
\begin{tikzpicture}
  \tikzstyle{unit}=[draw=black, align=center, minimum height=2cm]
  \tikzstyle{main-unit}=[unit, font=\large\bfseries, inner xsep=0.45cm]
  \tikzstyle{interface-unit}=[unit, inner xsep=0.65cm]
  \tikzstyle{data-flow}=[very thick]

  \node[main-unit, minimum height=3cm] (cpu-core) at (0, 0) {CPU\\core};
  \node[interface-unit] (sram-interface) at (5, 2) {SRAM\\interface};
  \node[main-unit, right of=sram-interface, xshift=3cm] (sram) {SRAM};
  \node[interface-unit] (dram-interface) at (5, -2) {DRAM\\interface};
  \node[main-unit, right of=dram-interface, xshift=7.5cm] (dram) {DRAM};

  \draw[dashed, draw=green] ($(sram-interface.north west) + (-0.25, 1)$) rectangle ($(sram.south east) + (0.25, -0.25)$);
  \draw[thick, dashed, draw=blue] ($(cpu-core.west |- sram-interface.north) + (-0.25, 1.25)$) rectangle ($(sram.east |- dram.south) + (0.5, -0.25)$);

  \node[font=\large\bfseries, text=green] at ($0.5*(sram-interface.north) + 0.5*(sram.north) + (0, 0.5)$) {Scratchpad memory};
  \node[font=\large\bfseries, align=center, text=blue] at ($(cpu-core.west |- sram-interface.north) + (1.5, 0.25)$) {Processor\\chip};
  \node[above of=dram, yshift=0.9cm, font=\large\bfseries, align=center, text=reddish-purple] {Off-chip\\memory};

  \draw[data-flow, latex-latex] (cpu-core.east) -- ++(1.25, 0) coordinate(intersection) -- (\currentcoordinate |- sram-interface.west) -- (sram-interface.west);
  \draw[data-flow, latex-latex] (sram-interface) -- (sram);
  \draw[data-flow, -latex] (intersection) -- (\currentcoordinate |- dram-interface.west) -- (dram-interface.west);
  \draw[data-flow, latex-latex] (dram-interface) -- (dram);
\end{tikzpicture}


==> figures/tikz/synaptic-layer-with-crossbar-array/f.tex <==
\begin{tikzpicture}
  \tikzstyle{neuron}=[circle, draw, minimum size=20pt, inner sep=0pt]
  \tikzstyle{input neuron}=[neuron, fill=blue!30!white]
  \tikzstyle{output neuron}=[neuron, fill=orange!50!white]


  \foreach \i/\y in {1/0, 2/1, 3/2, 4/3, 5/4} {
    \node[input neuron] (input-neuron-\i) at (0, -\y) {$x_{\i}$};
  }

  \foreach \i/\y in {1/1.5, 2/2.5} {
    \node[output neuron] (output-neuron-\i) at (3, -\y) {$y_{\i}$};
  }

  \foreach \i in {1, 2, 3, 4, 5} {
    \foreach \j in {1, 2} {
      \draw[green] (input-neuron-\i) -- (output-neuron-\j);
    }
  }

  \node[right of=input-neuron-3, node distance=7cm] (crossbar-array) {
    \tdplotsetmaincoords{60}{-40}
    \begin{tikzpicture}[tdplot_main_coords]
      \def\memristorWidth{0.3}
      \def\distanceBetweenMemristors{4*\memristorWidth}
      \def\numWordLines{5}
      \def\numBitLines{2}
      \tikzmath{\wordLineLength = \numBitLines*\distanceBetweenMemristors + \memristorWidth;}
      \tikzmath{\bitLineLength = \numWordLines*\distanceBetweenMemristors + \memristorWidth;}

      \foreach \j in {1,...,\numBitLines} {
        \boxColored{\j*\distanceBetweenMemristors}{2*\memristorWidth}{0}{\memristorWidth}{\memristorWidth}{\bitLineLength}{orange}{}{black};
        \node[orange] at (\j*\distanceBetweenMemristors+0.5*\memristorWidth, 2.5*\memristorWidth, -0.5) {$I_{\j}$};
      }

      \foreach \i in {1,...,\numWordLines} {
        \foreach \j in {1,...,\numBitLines} {
          \boxColored{\j*\distanceBetweenMemristors}{\memristorWidth}{\i*\distanceBetweenMemristors}{\memristorWidth}{\memristorWidth}{\memristorWidth}{green}{}{black};
        }
      }

      \foreach \i in {1,...,\numWordLines} {
        \boxColored{0}{0}{\i*\distanceBetweenMemristors}{\wordLineLength}{\memristorWidth}{\memristorWidth}{blue}{}{black};
        \tikzmath{\myLabel = int(\numWordLines - \i + 1);}
        \node[blue] at (-0.5, 0.5*\memristorWidth, \i*\distanceBetweenMemristors+0.5*\memristorWidth) {$V_{\myLabel}$};
      }
    \end{tikzpicture}

  };

  \draw[->] ($0.5*(output-neuron-1.east) + 0.5*(output-neuron-2.east) + (0.5, 0)$) -- ($(crossbar-array.west) + (0.25, 0)$);

  \node[below of=crossbar-array, font=\large, xshift=0.25cm, yshift=-3cm] (crossbar-array-label) {Crossbar array};
  \coordinate (middle) at (1.5, 0);
  \node[font=\large] at (crossbar-array-label -| middle) {Synaptic layer};

\end{tikzpicture}


==> figures/tikz/von-neumann-bottleneck/f.tex <==
\begin{tikzpicture}
  \tikzstyle{unit}=[draw=black, font=\large, minimum width=5cm, inner ysep=0.25cm]
  \tikzstyle{arrow}=[-latex, thick]

  \draw[fill=vermilion!85!black, draw=none] (-0.5, 0) -- ++(0, 0.2) to[bend left] ++(1.0, 0) -- ++(0, -0.2) to[bend right] ++(-1.0, 0) -- cycle;

  \node[unit] (compute-unit) at (0, 1.7) {Compute unit};
  \node[unit] (memory-unit) at (0, -1.5) {Memory unit};

  \draw[arrow, orange] ($(compute-unit.south) + (-0.5, 0)$) to[bend left] ($(memory-unit.north) + (-0.5, 0)$);
  \draw[arrow, orange] ($(memory-unit.north) + (0.5, 0)$) to[bend left] ($(compute-unit.south) + (0.5, 0)$);

  \draw[fill=vermilion!85!white, draw=none] (-0.5, 0) -- ++(0, 0.2) to[bend right] ++(1.0, 0) -- ++(0, -0.2) to[bend left] ++(-1.0, 0) -- cycle;

  \node[align=center] at (2, 0.1) {\color{vermilion}Von~Neumann\\\color{vermilion}bottleneck};

  \node[font=\large] (input) at ($(compute-unit.west) + (-1.5, 0)$) {Input};
  \node[font=\large] (output) at ($(compute-unit.east) + (1.5, 0)$) {Output};

  \draw[arrow, blue] (input) -- ($(compute-unit.west)$);
  \draw[arrow, blue] ($(compute-unit.east)$) -- (output);

\end{tikzpicture}

